Propagation of Fast Partons in the Nuclear Medium

The color dipole approach has been applied in the target rest frame to address the issues of transverse momentum broadening and energy loss of a fast quark propagating in the nuclear medium. A recent application of the theory to the FermiLab E772/E866 experimental data, determining the rate of energy loss of a quark propagating in the medium to be 2 to 3 GeV/fm, will be reviewed. Calculations for the transverse momentum distribution will be presented, and the results will be compared to the E866 data. The theory will be shown to compare favorably to the data, and these results will be shown to suggest that the momentum broadening of a quark is about twice the generally accepted size.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

